HyPOLE: Hyperproperty-Guided Multi-Agent Reinforcement Learning under Partial Observation

Formal specification is a powerful tool to guide the learning process and provides significant advantages over reward shaping: (1) mathematical rigor; (2) expressiveness to specify objectives and constraints, and (3) the ability to define tactics to achieve objectives. However, these benefits remain largely unexplored in the context of Multi-Agent Reinforcement Learning (MARL). This paper introduces HyPOLE, a novel framework for MARL under partial observability, where learning is guided by the expressive power of the so-called hyperproperties and, in particular, the temporal logic HyperLTL. We integrate Centralized Training for Decentralized Execution (CTDE) techniques with HyPOLE to synthesize decentralized policies, and our evaluation on SMAC, MessySMAC, and WildFire benchmark demonstrates clear advantages over baselines.

==> robustnessltl.tex <==

% \small
\renewcommand{\arraystretch}{1}
\[
	\begin{array}{llll}
	\centering
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	%		\rbvalueof{\forall \tracevar, \psi} 
	%		& \text{for all } t \in \traces, \text{ such that } (\Tr,\Pi[\tracevar\rightarrow t],0) \models \psi,\\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi} 			
	&=& 
	% \begin{cases}
		\rbvalue_{\mathit{min}} \text{ if } \traceof{ \trajfromto{\traj}{\ell}{..} } = \epsilon \text{ and }
		\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi} \text{ otherwise.}
	% \end{cases}
	\\
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \tru} 			
	&=& \rbvalue_{\mathit{max}}
	\\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, 
	\predicatefuncof{ { \labelsof{\state_\ell}<\constant}} } 			
	&=& \constant - \predicatefuncof{\labelsof{\state_\ell}}\\ 
	%%%
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \neg\psi} 	 
	&=& - \rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi}\\
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \X\psi} 			
	&=& \rbvalueof{\traceof{\trajfromto{\traj}{\ell+1}{k}}, \psi} ~~\text{if} ~~ (k > \ell).\\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \G\psi} 			
	&=& \minamong{i\in[\ell,k) }\rbvalueof{\traceof{\trajfromto{\traj}{i}{k}}, \psi}\\  
	%%%
	&
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \F\psi} 			
	&=& \maxamong{i \in[\ell,k) }\rbvalueof{\traceof{\trajfromto{\traj}{i }{k}}\psi}  \\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1 \land \psi_2} 
	&=& ~\minimum\big(\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}},  \psi_1} 
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_2}\big) \\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1 \lor \psi_2} 
	&=& ~\maximum\big(\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1} 
	\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_2}\big) \\
	%%%
	&\rbvalueof{\traceof{\trajfromto{\traj}{\ell}{k}}, \psi_1 \until \psi_2} 
	&=& 
	\maxamong{ i \in[\ell,k) }
	\Big(
	\minimum
	\Big(
	\rbvalueof{\traceof{\trajfromto{\traj}{i}{k}}, \psi_2}, 
	\minamong{ j \in[\ell, i ) }\rbvalueof{\traceof{\trajfromto{\traj}{j}{i}}, \psi_1}
	\Big)
	\Big) 
	%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{array}
\]
